Are Generative Classifiers More Robust to Adversarial Attacks?

There is a rising interest in studying the robustness of deep neural network classifiers against adversaries, with both advanced attack and defence techniques being actively developed. However, most recent work focuses on discriminative classifiers, which only model the conditional distribution of the labels given the inputs. In this paper, we propose and investigate the deep Bayes classifier, which improves classical naive Bayes with conditional deep generative models. We further develop detection methods for adversarial examples, which reject inputs with low likelihood under the generative model. Experimental results suggest that deep Bayes classifiers are more robust than deep discriminative classifiers, and that the proposed detection methods are effective against many recently proposed attacks.

==> (inline-0) <==
\begin{tabular}{c|ccccc|ccccc|ccccc|ccccc}\hline
 & \multicolumn{5}{c|}{acc.~(adv)} & \multicolumn{5}{c|}{TP marginal} & \multicolumn{5}{c|}{TP logit} & \multicolumn{5}{c}{TP KL} \\
\hline
$\epsilon$ & 0.10 & 0.20 & 0.30 & 0.40 & 0.50 & 0.10 & 0.20 & 0.30 & 0.40 & 0.50 & 0.10 & 0.20 & 0.30 & 0.40 & 0.50 & 0.10 & 0.20 & 0.30 & 0.40 & 0.50 \\
\hline
BNN & $ 92.4 $ &$ 67.8 $ &$ 40.5 $ &$ 26.2 $ &$ 20.4 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 93.0 $ &$ 94.2 $ &$ 95.4 $ &$ 95.5 $ &$ 96.5 $  \\
GFZ & $ 94.2 $ &$ 74.5 $ &$ 38.9 $ &$ 12.9 $ &$ 5.7 $ &$ 43.6 $ &$ 79.8 $ &$ 100.0 $ &$ 100.0 $ &$ 100.0 $ &$ 56.4 $ &$ 89.6 $ &$ 99.9 $ &$ 100.0 $ &$ 100.0 $ &$ 89.2 $ &$ 91.7 $ &$ 92.2 $ &$ 92.5 $ &$ 92.2 $  \\
GBZ & $ 92.5 $ &$ 80.3 $ &$ 62.0 $ &$ 42.4 $ &$ 27.2 $ &$ 37.0 $ &$ 81.7 $ &$ 100.0 $ &$ 100.0 $ &$ 100.0 $ &$ 57.6 $ &$ 93.5 $ &$ 100.0 $ &$ 100.0 $ &$ 100.0 $ &$ 91.6 $ &$ 90.9 $ &$ 90.3 $ &$ 91.1 $ &$ 91.5 $  \\
GFY & $ 94.3 $ &$ 74.8 $ &$ 46.5 $ &$ 21.7 $ &$ 10.5 $ &$ 53.1 $ &$ 92.6 $ &$ 100.0 $ &$ 100.0 $ &$ 100.0 $ &$ 66.2 $ &$ 97.9 $ &$ 100.0 $ &$ 100.0 $ &$ 100.0 $ &$ 90.8 $ &$ 93.1 $ &$ 93.8 $ &$ 94.2 $ &$ 94.2 $  \\
GBY & $ 93.6 $ &$ 76.4 $ &$ 47.5 $ &$ 22.3 $ &$ 10.7 $ &$ 41.9 $ &$ 84.5 $ &$ 100.0 $ &$ 100.0 $ &$ 100.0 $ &$ 57.7 $ &$ 92.5 $ &$ 100.0 $ &$ 100.0 $ &$ 100.0 $ &$ 89.3 $ &$ 92.7 $ &$ 92.8 $ &$ 92.9 $ &$ 92.9 $  \\
DFX & $ 70.1 $ &$ 14.8 $ &$ 1.0 $ &$ 0.4 $ &$ 0.6 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 93.6 $ &$ 93.8 $ &$ 93.8 $ &$ 93.5 $ &$ 94.3 $  \\
DBX & $ 91.6 $ &$ 77.8 $ &$ 58.1 $ &$ 44.5 $ &$ 36.0 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 92.6 $ &$ 93.6 $ &$ 95.2 $ &$ 96.3 $ &$ 97.0 $  \\
DFZ & $ 75.2 $ &$ 19.0 $ &$ 2.4 $ &$ 1.1 $ &$ 1.0 $ &$ 12.6 $ &$ 50.6 $ &$ 100.0 $ &$ 100.0 $ &$ 100.0 $ &$ 26.9 $ &$ 65.7 $ &$ 100.0 $ &$ 100.0 $ &$ 100.0 $ &$ 93.1 $ &$ 95.1 $ &$ 94.5 $ &$ 94.9 $ &$ 94.8 $  \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc|ccccc|ccccc}\hline
 & \multicolumn{5}{c|}{acc.~(adv)} & \multicolumn{5}{c|}{TP marginal} & \multicolumn{5}{c|}{TP logit} & \multicolumn{5}{c}{TP KL} \\
\hline
$\epsilon$ & 0.10 & 0.20 & 0.30 & 0.40 & 0.50 & 0.10 & 0.20 & 0.30 & 0.40 & 0.50 & 0.10 & 0.20 & 0.30 & 0.40 & 0.50 & 0.10 & 0.20 & 0.30 & 0.40 & 0.50 \\
\hline
BNN & $ 83.2 $ &$ 12.0 $ &$ 0.5 $ &$ 0.0 $ &$ 0.0 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 92.1 $ &$ 92.1 $ &$ 88.7 $ &$ 20.4 $ &$ 0.2 $  \\
GFZ & $ 86.7 $ &$ 37.7 $ &$ 7.7 $ &$ 1.2 $ &$ 0.3 $ &$ 43.2 $ &$ 71.8 $ &$ 91.4 $ &$ 99.4 $ &$ 100.0 $ &$ 55.8 $ &$ 77.1 $ &$ 94.8 $ &$ 99.6 $ &$ 100.0 $ &$ 90.3 $ &$ 92.1 $ &$ 90.9 $ &$ 90.4 $ &$ 89.7 $  \\
GBZ & $ 85.1 $ &$ 57.4 $ &$ 32.5 $ &$ 19.3 $ &$ 11.6 $ &$ 33.7 $ &$ 50.3 $ &$ 84.4 $ &$ 99.7 $ &$ 100.0 $ &$ 52.2 $ &$ 66.3 $ &$ 91.5 $ &$ 99.8 $ &$ 100.0 $ &$ 90.0 $ &$ 91.5 $ &$ 91.5 $ &$ 91.7 $ &$ 91.8 $  \\
GFY & $ 79.7 $ &$ 27.4 $ &$ 5.6 $ &$ 1.2 $ &$ 0.3 $ &$ 58.1 $ &$ 87.9 $ &$ 98.0 $ &$ 100.0 $ &$ 100.0 $ &$ 68.7 $ &$ 92.2 $ &$ 99.3 $ &$ 100.0 $ &$ 100.0 $ &$ 92.6 $ &$ 92.5 $ &$ 90.7 $ &$ 90.7 $ &$ 85.4 $  \\
GBY & $ 86.7 $ &$ 35.9 $ &$ 9.0 $ &$ 1.7 $ &$ 0.4 $ &$ 45.3 $ &$ 76.1 $ &$ 94.6 $ &$ 99.7 $ &$ 100.0 $ &$ 56.9 $ &$ 79.3 $ &$ 95.6 $ &$ 99.9 $ &$ 100.0 $ &$ 90.1 $ &$ 92.1 $ &$ 91.6 $ &$ 91.7 $ &$ 91.4 $  \\
DFX & $ 47.6 $ &$ 0.7 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 92.8 $ &$ 89.8 $ &$ 13.3 $ &$ 31.4 $ &$ 42.8 $  \\
DBX & $ 58.0 $ &$ 18.3 $ &$ 6.0 $ &$ 1.3 $ &$ 0.2 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 92.7 $ &$ 94.0 $ &$ 94.1 $ &$ 93.7 $ &$ 84.8 $  \\
DFZ & $ 49.6 $ &$ 1.0 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 11.8 $ &$ 44.3 $ &$ 94.1 $ &$ 100.0 $ &$ 100.0 $ &$ 25.9 $ &$ 57.6 $ &$ 94.5 $ &$ 99.9 $ &$ 100.0 $ &$ 93.9 $ &$ 89.8 $ &$ 12.1 $ &$ 22.9 $ &$ 28.0 $  \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc|ccccc|ccccc}\hline
 & \multicolumn{5}{c|}{acc.~(adv)} & \multicolumn{5}{c|}{TP marginal} & \multicolumn{5}{c|}{TP logit} & \multicolumn{5}{c}{TP KL} \\
\hline
$\epsilon$ & 0.10 & 0.20 & 0.30 & 0.40 & 0.50 & 0.10 & 0.20 & 0.30 & 0.40 & 0.50 & 0.10 & 0.20 & 0.30 & 0.40 & 0.50 & 0.10 & 0.20 & 0.30 & 0.40 & 0.50 \\
\hline
BNN & $ 82.0 $ &$ 7.2 $ &$ 0.1 $ &$ 0.0 $ &$ 0.0 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 92.2 $ &$ 91.1 $ &$ 72.0 $ &$ 64.5 $ &$ 7.1 $  \\
GFZ & $ 87.0 $ &$ 40.4 $ &$ 9.0 $ &$ 1.2 $ &$ 1.2 $ &$ 43.5 $ &$ 83.8 $ &$ 98.4 $ &$ 99.4 $ &$ 99.4 $ &$ 57.6 $ &$ 89.3 $ &$ 98.6 $ &$ 99.2 $ &$ 99.2 $ &$ 91.5 $ &$ 92.3 $ &$ 92.0 $ &$ 90.6 $ &$ 90.6 $  \\
GBZ & $ 79.6 $ &$ 27.4 $ &$ 5.6 $ &$ 1.5 $ &$ 0.5 $ &$ 36.1 $ &$ 86.3 $ &$ 100.0 $ &$ 100.0 $ &$ 100.0 $ &$ 53.5 $ &$ 93.1 $ &$ 99.9 $ &$ 100.0 $ &$ 100.0 $ &$ 91.3 $ &$ 91.4 $ &$ 91.9 $ &$ 92.2 $ &$ 92.7 $  \\
GFY & $ 80.8 $ &$ 30.1 $ &$ 6.8 $ &$ 1.4 $ &$ 1.4 $ &$ 56.0 $ &$ 93.7 $ &$ 99.8 $ &$ 100.0 $ &$ 100.0 $ &$ 68.1 $ &$ 96.6 $ &$ 99.9 $ &$ 100.0 $ &$ 100.0 $ &$ 90.9 $ &$ 92.4 $ &$ 92.0 $ &$ 91.6 $ &$ 91.6 $  \\
GBY & $ 84.9 $ &$ 22.9 $ &$ 1.5 $ &$ 0.1 $ &$ 0.0 $ &$ 47.4 $ &$ 91.2 $ &$ 99.9 $ &$ 100.0 $ &$ 100.0 $ &$ 59.8 $ &$ 92.8 $ &$ 99.9 $ &$ 100.0 $ &$ 100.0 $ &$ 91.4 $ &$ 92.1 $ &$ 91.2 $ &$ 86.8 $ &$ 29.0 $  \\
DFX & $ 48.4 $ &$ 0.8 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 93.2 $ &$ 89.6 $ &$ 9.2 $ &$ 17.5 $ &$ 17.5 $  \\
DBX & $ 66.7 $ &$ 28.7 $ &$ 19.7 $ &$ 17.2 $ &$ 17.2 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 93.5 $ &$ 94.3 $ &$ 94.6 $ &$ 94.7 $ &$ 94.7 $  \\
DFZ & $ 50.5 $ &$ 1.2 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 11.9 $ &$ 50.7 $ &$ 99.4 $ &$ 100.0 $ &$ 100.0 $ &$ 26.4 $ &$ 63.2 $ &$ 99.0 $ &$ 100.0 $ &$ 100.0 $ &$ 94.3 $ &$ 89.8 $ &$ 11.5 $ &$ 17.3 $ &$ 17.3 $  \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc|ccccc|ccccc}\hline
 & \multicolumn{5}{c|}{acc.~(adv)} & \multicolumn{5}{c|}{TP marginal} & \multicolumn{5}{c|}{TP logit} & \multicolumn{5}{c}{TP KL} \\
\hline
$\epsilon$ & 0.10 & 1.00 & 10.00 & 100.00 & 1000.00 & 0.10 & 1.00 & 10.00 & 100.00 & 1000.00 & 0.10 & 1.00 & 10.00 & 100.00 & 1000.00 & 0.10 & 1.00 & 10.00 & 100.00 & 1000.00 \\
\hline
BNN & $ 98.6 $ &$ 50.2 $ &$ 24.4 $ &$ 19.7 $ &$ 38.5 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 85.6 $ &$ 96.2 $ &$ 93.6 $ &$ 94.0 $ &$ 96.5 $  \\
GFZ & $ 98.7 $ &$ 76.7 $ &$ 28.6 $ &$ 20.8 $ &$ 28.4 $ &$ 45.4 $ &$ 25.1 $ &$ 11.7 $ &$ 17.9 $ &$ 49.2 $ &$ 62.0 $ &$ 39.2 $ &$ 25.3 $ &$ 29.9 $ &$ 57.4 $ &$ 91.1 $ &$ 94.9 $ &$ 95.3 $ &$ 93.5 $ &$ 94.8 $  \\
GBZ & $ 97.3 $ &$ 95.3 $ &$ 81.5 $ &$ 80.2 $ &$ 66.6 $ &$ 35.1 $ &$ 29.0 $ &$ 10.8 $ &$ 14.0 $ &$ 38.2 $ &$ 56.3 $ &$ 50.6 $ &$ 26.2 $ &$ 29.2 $ &$ 55.8 $ &$ 85.3 $ &$ 89.9 $ &$ 90.8 $ &$ 91.8 $ &$ 91.7 $  \\
GFY & $ 98.7 $ &$ 70.4 $ &$ 28.6 $ &$ 25.0 $ &$ 33.7 $ &$ 52.7 $ &$ 37.5 $ &$ 21.2 $ &$ 29.0 $ &$ 59.7 $ &$ 68.5 $ &$ 51.1 $ &$ 33.5 $ &$ 39.4 $ &$ 67.2 $ &$ 91.4 $ &$ 96.3 $ &$ 96.0 $ &$ 94.4 $ &$ 95.3 $  \\
GBY & $ 98.5 $ &$ 77.7 $ &$ 32.7 $ &$ 26.8 $ &$ 38.1 $ &$ 44.7 $ &$ 26.4 $ &$ 12.1 $ &$ 18.8 $ &$ 52.8 $ &$ 56.8 $ &$ 39.7 $ &$ 22.3 $ &$ 27.1 $ &$ 59.6 $ &$ 90.0 $ &$ 95.5 $ &$ 94.5 $ &$ 92.9 $ &$ 94.8 $  \\
DFX & $ 96.5 $ &$ 64.7 $ &$ 20.3 $ &$ 11.8 $ &$ 2.6 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 96.7 $ &$ 99.9 $ &$ 100.0 $ &$ 99.7 $ &$ 97.8 $  \\
DBX & $ 97.1 $ &$ 83.3 $ &$ 30.2 $ &$ 10.9 $ &$ 29.2 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 90.0 $ &$ 93.4 $ &$ 96.7 $ &$ 96.1 $ &$ 97.5 $  \\
DFZ & $ 95.9 $ &$ 51.2 $ &$ 13.6 $ &$ 9.6 $ &$ 16.0 $ &$ 17.3 $ &$ 7.2 $ &$ 9.2 $ &$ 17.9 $ &$ 41.6 $ &$ 30.6 $ &$ 21.5 $ &$ 22.4 $ &$ 31.9 $ &$ 54.0 $ &$ 96.2 $ &$ 99.8 $ &$ 99.5 $ &$ 98.6 $ &$ 98.2 $  \\
\hline
\end{tabular}
\begin{tabular}{c|cccc|cccc|cccc|cccc|cccc}
\hline
&\multicolumn{4}{c|}{WB}&\multicolumn{4}{c|}{WB+S}&\multicolumn{4}{c|}{WB+S+M}&\multicolumn{4}{c|}{WB+S+L}&\multicolumn{4}{c|}{WB+S+K}\\
\hline
     &   acc. & TP marg.   & TP logit   &   TP KL &   acc. & TP marg.   & TP logit   &   TP KL & acc.   & TP marg.   & TP logit   & TP KL   & acc.   & TP marg.   & TP logit   & TP KL   &   acc. & TP marg.   & TP logit   &   TP KL \\
\hline
 DBX &   18.3 & N/A        & N/A        &    94   &   17   & N/A        & N/A        &    93.1 & N/A    & N/A        & N/A        & N/A     & N/A    & N/A        & N/A        & N/A     &   35.9 & N/A        & N/A        &    93.9 \\
 GBZ &   57.4 & 50.3       & 66.3       &    91.5 &   35.5 & 82.2       & 90.7       &    91.4 & 47.9   & 36.5       & 67.4       & 91.3    & 44.6   & 50.5       & 69.9       & 91.0    &   45   & 73.0       & 84.8       &    91.5 \\
 GBY &   35.9 & 76.1       & 79.3       &    92.1 &   22   & 90.8       & 91.9       &    92.1 & 43.8   & 47.0       & 61.9       & 91.1    & 52.0   & 56.4       & 66.9       & 90.6    &   32.8 & 89.2       & 91.8       &    93.3 \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc|ccccc|ccccc}\hline
 & \multicolumn{5}{c|}{acc.~(adv)} & \multicolumn{5}{c|}{TP marginal} & \multicolumn{5}{c|}{TP logit} & \multicolumn{5}{c}{TP KL} \\
\hline
$\epsilon$ & 0.01 & 0.02 & 0.05 & 0.10 & 0.20 & 0.01 & 0.02 & 0.05 & 0.10 & 0.20 & 0.01 & 0.02 & 0.05 & 0.10 & 0.20 & 0.01 & 0.02 & 0.05 & 0.10 & 0.20 \\
\hline
BNN & $ 98.2 $ &$ 93.2 $ &$ 58.5 $ &$ 14.5 $ &$ 6.3 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 58.6 $ &$ 55.1 $ &$ 65.5 $ &$ 54.0 $ &$ 58.5 $  \\
GFZ & $ 97.1 $ &$ 94.7 $ &$ 81.8 $ &$ 56.4 $ &$ 31.4 $ &$ 11.4 $ &$ 10.1 $ &$ 5.9 $ &$ 17.4 $ &$ 99.3 $ &$ 11.4 $ &$ 10.4 $ &$ 6.8 $ &$ 17.2 $ &$ 99.3 $ &$ 58.6 $ &$ 40.1 $ &$ 35.9 $ &$ 41.0 $ &$ 50.6 $  \\
GBZ & $ 95.1 $ &$ 93.5 $ &$ 87.1 $ &$ 74.9 $ &$ 62.0 $ &$ 26.0 $ &$ 18.6 $ &$ 15.5 $ &$ 38.6 $ &$ 99.6 $ &$ 26.3 $ &$ 20.3 $ &$ 19.1 $ &$ 41.9 $ &$ 99.6 $ &$ 35.5 $ &$ 41.5 $ &$ 47.0 $ &$ 43.7 $ &$ 45.6 $  \\
GFY & $ 96.5 $ &$ 94.2 $ &$ 80.7 $ &$ 56.7 $ &$ 32.0 $ &$ 9.6 $ &$ 9.2 $ &$ 6.9 $ &$ 18.8 $ &$ 99.0 $ &$ 17.6 $ &$ 13.1 $ &$ 8.1 $ &$ 20.8 $ &$ 99.1 $ &$ 46.6 $ &$ 43.7 $ &$ 36.1 $ &$ 39.5 $ &$ 49.3 $  \\
GBY & $ 96.1 $ &$ 92.9 $ &$ 82.0 $ &$ 60.5 $ &$ 36.3 $ &$ 17.2 $ &$ 15.1 $ &$ 8.1 $ &$ 28.5 $ &$ 99.2 $ &$ 20.2 $ &$ 18.1 $ &$ 10.0 $ &$ 31.1 $ &$ 99.2 $ &$ 49.7 $ &$ 48.0 $ &$ 39.2 $ &$ 38.7 $ &$ 47.3 $  \\
DFX & $ 83.8 $ &$ 42.2 $ &$ 0.7 $ &$ 0.0 $ &$ 0.0 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 63.3 $ &$ 66.6 $ &$ 48.4 $ &$ 97.7 $ &$ 100.0 $  \\
DBX & $ 90.9 $ &$ 78.6 $ &$ 50.7 $ &$ 31.7 $ &$ 18.3 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 50.7 $ &$ 58.7 $ &$ 56.8 $ &$ 59.7 $ &$ 57.2 $  \\
DFZ & $ 83.9 $ &$ 52.1 $ &$ 2.9 $ &$ 0.0 $ &$ 0.0 $ &$ 6.6 $ &$ 3.8 $ &$ 2.2 $ &$ 3.9 $ &$ 60.6 $ &$ 6.9 $ &$ 4.2 $ &$ 2.4 $ &$ 3.3 $ &$ 60.4 $ &$ 57.5 $ &$ 62.3 $ &$ 54.8 $ &$ 66.7 $ &$ 99.8 $  \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc|ccccc|ccccc}\hline
 & \multicolumn{5}{c|}{acc.~(adv)} & \multicolumn{5}{c|}{TP marginal} & \multicolumn{5}{c|}{TP logit} & \multicolumn{5}{c}{TP KL} \\
\hline
$\epsilon$ & 0.01 & 0.02 & 0.05 & 0.10 & 0.20 & 0.01 & 0.02 & 0.05 & 0.10 & 0.20 & 0.01 & 0.02 & 0.05 & 0.10 & 0.20 & 0.01 & 0.02 & 0.05 & 0.10 & 0.20 \\
\hline
BNN & $ 97.9 $ &$ 86.7 $ &$ 19.7 $ &$ 1.0 $ &$ 0.0 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 41.7 $ &$ 59.4 $ &$ 55.7 $ &$ 68.4 $ &$ 98.9 $  \\
GFZ & $ 98.0 $ &$ 93.9 $ &$ 67.7 $ &$ 21.7 $ &$ 3.5 $ &$ 3.3 $ &$ 6.6 $ &$ 5.6 $ &$ 7.8 $ &$ 32.9 $ &$ 5.0 $ &$ 9.5 $ &$ 6.0 $ &$ 8.2 $ &$ 33.0 $ &$ 37.5 $ &$ 45.1 $ &$ 34.5 $ &$ 44.0 $ &$ 57.7 $  \\
GBZ & $ 94.6 $ &$ 93.7 $ &$ 83.9 $ &$ 67.4 $ &$ 52.8 $ &$ 19.8 $ &$ 17.9 $ &$ 12.8 $ &$ 14.3 $ &$ 43.1 $ &$ 22.8 $ &$ 19.5 $ &$ 17.4 $ &$ 17.0 $ &$ 44.3 $ &$ 32.1 $ &$ 39.3 $ &$ 40.2 $ &$ 37.1 $ &$ 33.2 $  \\
GFY & $ 98.4 $ &$ 95.0 $ &$ 67.9 $ &$ 25.8 $ &$ 4.1 $ &$ 4.2 $ &$ 6.7 $ &$ 6.4 $ &$ 7.8 $ &$ 35.7 $ &$ 3.1 $ &$ 8.2 $ &$ 7.6 $ &$ 7.8 $ &$ 33.8 $ &$ 31.2 $ &$ 43.6 $ &$ 32.9 $ &$ 39.6 $ &$ 53.3 $  \\
GBY & $ 96.4 $ &$ 92.9 $ &$ 67.3 $ &$ 25.7 $ &$ 6.9 $ &$ 11.1 $ &$ 8.4 $ &$ 7.9 $ &$ 11.6 $ &$ 41.4 $ &$ 13.1 $ &$ 11.5 $ &$ 9.2 $ &$ 12.2 $ &$ 40.3 $ &$ 43.0 $ &$ 43.0 $ &$ 33.6 $ &$ 39.1 $ &$ 52.2 $  \\
DFX & $ 82.7 $ &$ 35.7 $ &$ 0.3 $ &$ 0.0 $ &$ 0.0 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 64.1 $ &$ 64.7 $ &$ 69.6 $ &$ 100.0 $ &$ 100.0 $  \\
DBX & $ 83.3 $ &$ 34.6 $ &$ 4.2 $ &$ 0.7 $ &$ 0.0 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 59.8 $ &$ 59.5 $ &$ 65.1 $ &$ 78.7 $ &$ 93.4 $  \\
DFZ & $ 82.4 $ &$ 36.9 $ &$ 0.4 $ &$ 0.0 $ &$ 0.0 $ &$ 4.9 $ &$ 3.8 $ &$ 5.1 $ &$ 12.3 $ &$ 91.1 $ &$ 6.5 $ &$ 4.1 $ &$ 5.5 $ &$ 12.3 $ &$ 91.3 $ &$ 56.3 $ &$ 60.3 $ &$ 54.7 $ &$ 99.7 $ &$ 100.0 $  \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc|ccccc|ccccc}\hline
 & \multicolumn{5}{c|}{acc.~(adv)} & \multicolumn{5}{c|}{TP marginal} & \multicolumn{5}{c|}{TP logit} & \multicolumn{5}{c}{TP KL} \\
\hline
$\epsilon$ & 0.01 & 0.02 & 0.05 & 0.10 & 0.20 & 0.01 & 0.02 & 0.05 & 0.10 & 0.20 & 0.01 & 0.02 & 0.05 & 0.10 & 0.20 & 0.01 & 0.02 & 0.05 & 0.10 & 0.20 \\
\hline
BNN & $ 96.9 $ &$ 84.6 $ &$ 18.7 $ &$ 0.9 $ &$ 0.0 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 35.9 $ &$ 54.7 $ &$ 56.3 $ &$ 62.4 $ &$ 78.8 $  \\
GFZ & $ 96.9 $ &$ 91.5 $ &$ 58.1 $ &$ 15.2 $ &$ 1.9 $ &$ 6.5 $ &$ 6.2 $ &$ 6.4 $ &$ 10.6 $ &$ 86.1 $ &$ 10.0 $ &$ 8.3 $ &$ 6.6 $ &$ 11.3 $ &$ 84.5 $ &$ 31.0 $ &$ 39.0 $ &$ 32.1 $ &$ 47.2 $ &$ 77.1 $  \\
GBZ & $ 92.5 $ &$ 89.4 $ &$ 71.5 $ &$ 40.4 $ &$ 17.9 $ &$ 15.0 $ &$ 13.2 $ &$ 11.0 $ &$ 24.0 $ &$ 95.9 $ &$ 16.4 $ &$ 14.8 $ &$ 12.8 $ &$ 25.1 $ &$ 96.0 $ &$ 42.5 $ &$ 37.5 $ &$ 31.0 $ &$ 37.4 $ &$ 55.0 $  \\
GFY & $ 97.6 $ &$ 92.3 $ &$ 59.5 $ &$ 16.5 $ &$ 2.3 $ &$ 5.6 $ &$ 6.9 $ &$ 6.3 $ &$ 13.3 $ &$ 88.1 $ &$ 5.7 $ &$ 6.2 $ &$ 6.8 $ &$ 13.8 $ &$ 87.6 $ &$ 23.8 $ &$ 41.4 $ &$ 33.8 $ &$ 43.9 $ &$ 74.6 $  \\
GBY & $ 95.1 $ &$ 88.8 $ &$ 56.5 $ &$ 14.6 $ &$ 1.3 $ &$ 15.1 $ &$ 9.5 $ &$ 8.6 $ &$ 19.2 $ &$ 97.3 $ &$ 15.3 $ &$ 10.7 $ &$ 9.9 $ &$ 18.5 $ &$ 97.0 $ &$ 51.1 $ &$ 43.2 $ &$ 31.7 $ &$ 46.7 $ &$ 87.6 $  \\
DFX & $ 82.5 $ &$ 35.2 $ &$ 0.3 $ &$ 0.0 $ &$ 0.0 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 65.5 $ &$ 67.1 $ &$ 69.6 $ &$ 100.0 $ &$ 100.0 $  \\
DBX & $ 82.5 $ &$ 38.8 $ &$ 6.1 $ &$ 1.2 $ &$ 0.1 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 54.6 $ &$ 60.0 $ &$ 61.5 $ &$ 78.8 $ &$ 88.5 $  \\
DFZ & $ 81.5 $ &$ 36.1 $ &$ 0.4 $ &$ 0.0 $ &$ 0.0 $ &$ 5.4 $ &$ 3.9 $ &$ 5.0 $ &$ 13.4 $ &$ 96.9 $ &$ 6.2 $ &$ 4.1 $ &$ 5.5 $ &$ 13.8 $ &$ 96.8 $ &$ 61.1 $ &$ 58.5 $ &$ 55.3 $ &$ 99.9 $ &$ 100.0 $  \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc|ccccc|ccccc}\hline
 & \multicolumn{5}{c|}{acc.~(adv)} & \multicolumn{5}{c|}{TP marginal} & \multicolumn{5}{c|}{TP logit} & \multicolumn{5}{c}{TP KL} \\
\hline
$\epsilon$ & 0.10 & 1.00 & 10.00 & 100.00 & 1000.00 & 0.10 & 1.00 & 10.00 & 100.00 & 1000.00 & 0.10 & 1.00 & 10.00 & 100.00 & 1000.00 & 0.10 & 1.00 & 10.00 & 100.00 & 1000.00 \\
\hline
BNN & $ 98.0 $ &$ 68.9 $ &$ 38.5 $ &$ 19.5 $ &$ 9.5 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 56.2 $ &$ 79.0 $ &$ 79.5 $ &$ 71.5 $ &$ 65.3 $  \\
GFZ & $ 99.5 $ &$ 95.6 $ &$ 76.5 $ &$ 56.7 $ &$ 43.4 $ &$ 0.0 $ &$ 4.5 $ &$ 2.6 $ &$ 5.9 $ &$ 14.7 $ &$ 0.0 $ &$ 4.6 $ &$ 3.0 $ &$ 6.4 $ &$ 14.0 $ &$ 29.2 $ &$ 30.4 $ &$ 25.6 $ &$ 28.1 $ &$ 33.2 $  \\
GBZ & $ 96.0 $ &$ 93.6 $ &$ 88.9 $ &$ 80.6 $ &$ 69.8 $ &$ 16.7 $ &$ 11.5 $ &$ 7.8 $ &$ 11.7 $ &$ 33.8 $ &$ 18.9 $ &$ 13.7 $ &$ 9.3 $ &$ 13.6 $ &$ 37.5 $ &$ 41.1 $ &$ 51.4 $ &$ 40.4 $ &$ 36.0 $ &$ 37.9 $  \\
GFY & $ 99.8 $ &$ 95.9 $ &$ 78.8 $ &$ 60.6 $ &$ 42.7 $ &$ 0.0 $ &$ 6.6 $ &$ 4.1 $ &$ 5.2 $ &$ 15.9 $ &$ 0.0 $ &$ 6.6 $ &$ 4.8 $ &$ 5.7 $ &$ 15.6 $ &$ 75.0 $ &$ 37.3 $ &$ 26.0 $ &$ 28.2 $ &$ 31.5 $  \\
GBY & $ 97.5 $ &$ 93.1 $ &$ 76.7 $ &$ 61.6 $ &$ 47.7 $ &$ 15.8 $ &$ 14.6 $ &$ 6.0 $ &$ 6.4 $ &$ 19.9 $ &$ 18.9 $ &$ 13.9 $ &$ 6.0 $ &$ 7.5 $ &$ 21.3 $ &$ 42.6 $ &$ 34.3 $ &$ 27.2 $ &$ 25.2 $ &$ 33.9 $  \\
DFX & $ 82.6 $ &$ 44.2 $ &$ 34.3 $ &$ 28.6 $ &$ 4.0 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 100.0 $ &$ 100.0 $ &$ 100.0 $ &$ 99.9 $ &$ 64.6 $  \\
DBX & $ 96.5 $ &$ 72.2 $ &$ 26.3 $ &$ 12.1 $ &$ 11.5 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 61.6 $ &$ 79.4 $ &$ 85.2 $ &$ 75.2 $ &$ 70.2 $  \\
DFZ & $ 94.5 $ &$ 72.3 $ &$ 29.9 $ &$ 12.9 $ &$ 4.8 $ &$ 7.3 $ &$ 5.8 $ &$ 4.3 $ &$ 4.6 $ &$ 5.7 $ &$ 14.1 $ &$ 6.9 $ &$ 5.0 $ &$ 4.9 $ &$ 6.3 $ &$ 82.6 $ &$ 97.3 $ &$ 97.1 $ &$ 90.0 $ &$ 68.8 $  \\
\hline
\end{tabular}
\begin{tabular}{c|cccc|cccc|cccc|cccc|cccc}
\hline
&\multicolumn{4}{c|}{WB}&\multicolumn{4}{c|}{WB+S}&\multicolumn{4}{c|}{WB+S+M}&\multicolumn{4}{c|}{WB+S+L}&\multicolumn{4}{c|}{WB+S+K}\\
\hline
     &   acc. & TP marg.   & TP logit   &   TP KL &   acc. & TP marg.   & TP logit   &   TP KL & acc.   & TP marg.   & TP logit   & TP KL   & acc.   & TP marg.   & TP logit   & TP KL   &   acc. & TP marg.   & TP logit   &   TP KL \\
\hline
 DBX &    0.7 & N/A        & N/A        &    78.7 &    0.7 & N/A        & N/A        &    82.5 & N/A    & N/A        & N/A        & N/A     & N/A    & N/A        & N/A        & N/A     &    0.6 & N/A        & N/A        &    82.6 \\
 GBZ &   67.4 & 14.3       & 17.0       &    37.1 &   57   & 40.6       & 45.1       &    49   & 58.4   & 9.6        & 18.5       & 46.9    & 58.5   & 1.8        & 7.8        & 47.8    &   59.9 & 25.5       & 27.6       &    42.4 \\
 GBY &   25.7 & 11.6       & 12.2       &    39.1 &   28.5 & 22.0       & 22.6       &    49   & 29.5   & 5.6        & 7.6        & 45.9    & 29.2   & 0.8        & 1.8        & 45.4    &   27.9 & 15.6       & 15.9       &    45   \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc|ccccc}\hline
 & \multicolumn{5}{c|}{substitute acc} & \multicolumn{5}{c|}{victim acc} & \multicolumn{5}{c|}{TP logit} \\
\hline
$\epsilon$ & 0.10 & 0.20 & 0.30 & 0.40 & 0.50 & 0.10 & 0.20 & 0.30 & 0.40 & 0.50 & 0.10 & 0.20 & 0.30 & 0.40 & 0.50 \\
\hline
GFZ & $ 86.7 $ &$ 14.3 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 96.6 $ &$ 83.3 $ &$ 51.3 $ &$ 26.8 $ &$ 17.2 $ &$ 49.5 $ &$ 73.8 $ &$ 99.7 $ &$ 100.0 $ &$ 100.0 $  \\
GBZ & $ 81.2 $ &$ 9.1 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 93.5 $ &$ 80.1 $ &$ 55.3 $ &$ 35.0 $ &$ 25.2 $ &$ 46.7 $ &$ 73.3 $ &$ 99.6 $ &$ 100.0 $ &$ 100.0 $  \\
GFY & $ 84.8 $ &$ 6.4 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 96.7 $ &$ 82.3 $ &$ 55.2 $ &$ 33.5 $ &$ 24.0 $ &$ 58.7 $ &$ 88.8 $ &$ 100.0 $ &$ 100.0 $ &$ 100.0 $  \\
GBY & $ 86.7 $ &$ 15.0 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 95.8 $ &$ 81.6 $ &$ 51.0 $ &$ 27.5 $ &$ 18.1 $ &$ 50.1 $ &$ 78.5 $ &$ 99.9 $ &$ 100.0 $ &$ 100.0 $  \\
DFX & $ 74.2 $ &$ 5.2 $ &$ 0.5 $ &$ 0.0 $ &$ 0.0 $ &$ 91.7 $ &$ 57.7 $ &$ 19.6 $ &$ 4.3 $ &$ 1.4 $ & N/A & N/A & N/A & N/A & N/A  \\
DBX & $ 80.6 $ &$ 5.1 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 93.2 $ &$ 59.2 $ &$ 22.5 $ &$ 10.9 $ &$ 8.2 $ & N/A & N/A & N/A & N/A & N/A  \\
DFZ & $ 69.6 $ &$ 3.4 $ &$ 0.3 $ &$ 0.0 $ &$ 0.0 $ &$ 91.9 $ &$ 57.2 $ &$ 21.4 $ &$ 6.3 $ &$ 2.6 $ &$ 33.6 $ &$ 55.1 $ &$ 91.7 $ &$ 100.0 $ &$ 100.0 $  \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc|ccccc}\hline
 & \multicolumn{5}{c|}{substitute acc} & \multicolumn{5}{c|}{victim acc} & \multicolumn{5}{c|}{TP logit} \\
\hline
$\epsilon$ & 0.10 & 0.20 & 0.30 & 0.40 & 0.50 & 0.10 & 0.20 & 0.30 & 0.40 & 0.50 & 0.10 & 0.20 & 0.30 & 0.40 & 0.50 \\
\hline
GFZ & $ 87.2 $ &$ 16.1 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 96.5 $ &$ 82.4 $ &$ 42.8 $ &$ 14.2 $ &$ 3.7 $ &$ 50.6 $ &$ 82.5 $ &$ 100.0 $ &$ 100.0 $ &$ 100.0 $  \\
GBZ & $ 81.8 $ &$ 9.1 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 93.3 $ &$ 78.6 $ &$ 45.3 $ &$ 17.0 $ &$ 5.2 $ &$ 46.2 $ &$ 81.7 $ &$ 100.0 $ &$ 100.0 $ &$ 100.0 $  \\
GFY & $ 85.2 $ &$ 6.9 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 96.6 $ &$ 80.8 $ &$ 48.0 $ &$ 18.9 $ &$ 7.4 $ &$ 59.8 $ &$ 96.0 $ &$ 100.0 $ &$ 100.0 $ &$ 100.0 $  \\
GBY & $ 87.0 $ &$ 15.9 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 95.7 $ &$ 79.9 $ &$ 41.8 $ &$ 13.0 $ &$ 4.0 $ &$ 51.4 $ &$ 87.1 $ &$ 100.0 $ &$ 100.0 $ &$ 100.0 $  \\
DFX & $ 76.5 $ &$ 12.3 $ &$ 3.6 $ &$ 2.1 $ &$ 2.1 $ &$ 91.5 $ &$ 56.1 $ &$ 22.2 $ &$ 9.9 $ &$ 9.9 $ & N/A & N/A & N/A & N/A & N/A  \\
DBX & $ 85.1 $ &$ 19.9 $ &$ 0.6 $ &$ 0.1 $ &$ 0.1 $ &$ 93.4 $ &$ 57.0 $ &$ 14.1 $ &$ 6.3 $ &$ 6.3 $ & N/A & N/A & N/A & N/A & N/A  \\
DFZ & $ 70.9 $ &$ 3.2 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 91.8 $ &$ 54.6 $ &$ 16.4 $ &$ 2.7 $ &$ 0.3 $ &$ 34.5 $ &$ 63.8 $ &$ 98.9 $ &$ 100.0 $ &$ 100.0 $  \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc|ccccc}\hline
 & \multicolumn{5}{c|}{substitute acc} & \multicolumn{5}{c|}{victim acc} & \multicolumn{5}{c|}{TP logit} \\
\hline
$\epsilon$ & 0.10 & 1.00 & 10.00 & 100.00 & 1000.00 & 0.10 & 1.00 & 10.00 & 100.00 & 1000.00 & 0.10 & 1.00 & 10.00 & 100.00 & 1000.00 \\
\hline
GFZ & $ 98.4 $ &$ 4.6 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 98.8 $ &$ 96.9 $ &$ 96.0 $ &$ 93.4 $ &$ 90.2 $ &$ 53.4 $ &$ 44.2 $ &$ 41.6 $ &$ 40.6 $ &$ 43.7 $  \\
GBZ & $ 98.4 $ &$ 63.2 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 97.4 $ &$ 95.4 $ &$ 92.9 $ &$ 88.6 $ &$ 84.5 $ &$ 45.9 $ &$ 39.7 $ &$ 33.0 $ &$ 31.2 $ &$ 38.6 $  \\
GFY & $ 98.1 $ &$ 0.9 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 99.0 $ &$ 97.6 $ &$ 97.0 $ &$ 95.7 $ &$ 94.0 $ &$ 61.0 $ &$ 55.2 $ &$ 49.2 $ &$ 49.5 $ &$ 52.7 $  \\
GBY & $ 98.3 $ &$ 5.3 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 98.7 $ &$ 96.8 $ &$ 96.0 $ &$ 93.8 $ &$ 91.2 $ &$ 54.2 $ &$ 41.5 $ &$ 37.6 $ &$ 38.7 $ &$ 43.6 $  \\
DFX & $ 85.1 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 97.6 $ &$ 93.3 $ &$ 91.2 $ &$ 90.4 $ &$ 89.8 $ & N/A & N/A & N/A & N/A & N/A  \\
DBX & $ 97.3 $ &$ 46.0 $ &$ 0.4 $ &$ 0.0 $ &$ 0.0 $ &$ 98.7 $ &$ 93.9 $ &$ 88.4 $ &$ 85.5 $ &$ 76.3 $ & N/A & N/A & N/A & N/A & N/A  \\
DFZ & $ 80.5 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 97.2 $ &$ 94.6 $ &$ 92.3 $ &$ 91.5 $ &$ 91.2 $ &$ 32.9 $ &$ 28.6 $ &$ 28.1 $ &$ 36.5 $ &$ 44.5 $  \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc|ccccc}\hline
 & \multicolumn{5}{c|}{substitute acc} & \multicolumn{5}{c|}{victim acc} & \multicolumn{5}{c|}{TP logit} \\
\hline
$\epsilon$ & 0.01 & 0.02 & 0.05 & 0.10 & 0.20 & 0.01 & 0.02 & 0.05 & 0.10 & 0.20 & 0.01 & 0.02 & 0.05 & 0.10 & 0.20 \\
\hline
GFZ & $ 96.7 $ &$ 88.1 $ &$ 41.7 $ &$ 4.5 $ &$ 0.1 $ &$ 97.0 $ &$ 94.9 $ &$ 84.0 $ &$ 48.3 $ &$ 8.3 $ &$ 8.4 $ &$ 11.2 $ &$ 6.1 $ &$ 7.5 $ &$ 49.8 $  \\
GBZ & $ 92.9 $ &$ 83.1 $ &$ 37.8 $ &$ 5.5 $ &$ 0.0 $ &$ 95.3 $ &$ 94.8 $ &$ 91.8 $ &$ 83.1 $ &$ 65.6 $ &$ 15.5 $ &$ 12.8 $ &$ 10.9 $ &$ 19.9 $ &$ 79.8 $  \\
GFY & $ 96.9 $ &$ 88.1 $ &$ 33.7 $ &$ 3.3 $ &$ 0.1 $ &$ 96.9 $ &$ 95.9 $ &$ 85.3 $ &$ 54.2 $ &$ 12.7 $ &$ 2.6 $ &$ 2.0 $ &$ 5.0 $ &$ 8.5 $ &$ 61.2 $  \\
GBY & $ 95.2 $ &$ 85.6 $ &$ 32.4 $ &$ 2.8 $ &$ 0.1 $ &$ 96.8 $ &$ 95.3 $ &$ 86.4 $ &$ 59.8 $ &$ 18.5 $ &$ 21.8 $ &$ 14.3 $ &$ 10.5 $ &$ 12.5 $ &$ 75.2 $  \\
DFX & $ 95.7 $ &$ 80.8 $ &$ 10.1 $ &$ 0.2 $ &$ 0.0 $ &$ 99.1 $ &$ 96.7 $ &$ 79.4 $ &$ 28.3 $ &$ 0.9 $ & N/A & N/A & N/A & N/A & N/A  \\
DBX & $ 95.7 $ &$ 80.5 $ &$ 30.5 $ &$ 1.7 $ &$ 0.0 $ &$ 99.5 $ &$ 98.2 $ &$ 91.1 $ &$ 65.1 $ &$ 21.8 $ & N/A & N/A & N/A & N/A & N/A  \\
DFZ & $ 96.5 $ &$ 81.9 $ &$ 10.5 $ &$ 0.3 $ &$ 0.0 $ &$ 99.1 $ &$ 96.9 $ &$ 76.9 $ &$ 26.2 $ &$ 1.3 $ &$ 4.5 $ &$ 16.5 $ &$ 6.1 $ &$ 8.5 $ &$ 59.6 $  \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc|ccccc}\hline
 & \multicolumn{5}{c|}{substitute acc} & \multicolumn{5}{c|}{victim acc} & \multicolumn{5}{c|}{TP logit} \\
\hline
$\epsilon$ & 0.01 & 0.02 & 0.05 & 0.10 & 0.20 & 0.01 & 0.02 & 0.05 & 0.10 & 0.20 & 0.01 & 0.02 & 0.05 & 0.10 & 0.20 \\
\hline
GFZ & $ 96.3 $ &$ 87.9 $ &$ 42.1 $ &$ 4.7 $ &$ 0.1 $ &$ 97.1 $ &$ 94.8 $ &$ 83.0 $ &$ 44.8 $ &$ 4.9 $ &$ 8.7 $ &$ 11.1 $ &$ 5.8 $ &$ 8.5 $ &$ 75.1 $  \\
GBZ & $ 92.9 $ &$ 82.5 $ &$ 36.9 $ &$ 4.9 $ &$ 0.0 $ &$ 95.5 $ &$ 94.7 $ &$ 91.4 $ &$ 81.7 $ &$ 49.5 $ &$ 14.8 $ &$ 12.6 $ &$ 13.9 $ &$ 21.9 $ &$ 97.8 $  \\
GFY & $ 96.8 $ &$ 87.9 $ &$ 34.1 $ &$ 3.5 $ &$ 0.1 $ &$ 96.9 $ &$ 95.6 $ &$ 84.6 $ &$ 49.1 $ &$ 6.9 $ &$ 2.6 $ &$ 2.0 $ &$ 6.7 $ &$ 10.3 $ &$ 81.1 $  \\
GBY & $ 95.1 $ &$ 85.5 $ &$ 32.0 $ &$ 2.6 $ &$ 0.1 $ &$ 96.8 $ &$ 95.5 $ &$ 85.7 $ &$ 56.2 $ &$ 10.9 $ &$ 21.8 $ &$ 14.8 $ &$ 9.2 $ &$ 13.4 $ &$ 97.6 $  \\
DFX & $ 95.5 $ &$ 80.5 $ &$ 10.5 $ &$ 0.2 $ &$ 0.0 $ &$ 99.1 $ &$ 96.5 $ &$ 77.3 $ &$ 24.0 $ &$ 0.2 $ & N/A & N/A & N/A & N/A & N/A  \\
DBX & $ 95.6 $ &$ 81.1 $ &$ 34.5 $ &$ 2.2 $ &$ 0.0 $ &$ 99.5 $ &$ 98.3 $ &$ 89.3 $ &$ 58.9 $ &$ 9.9 $ & N/A & N/A & N/A & N/A & N/A  \\
DFZ & $ 96.3 $ &$ 81.5 $ &$ 10.7 $ &$ 0.5 $ &$ 0.0 $ &$ 99.1 $ &$ 96.9 $ &$ 74.9 $ &$ 21.9 $ &$ 0.3 $ &$ 4.5 $ &$ 16.6 $ &$ 6.4 $ &$ 9.9 $ &$ 80.2 $  \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc|ccccc}\hline
 & \multicolumn{5}{c|}{substitute acc} & \multicolumn{5}{c|}{victim acc} & \multicolumn{5}{c|}{TP logit} \\
\hline
$\epsilon$ & 0.10 & 1.00 & 10.00 & 100.00 & 1000.00 & 0.10 & 1.00 & 10.00 & 100.00 & 1000.00 & 0.10 & 1.00 & 10.00 & 100.00 & 1000.00 \\
\hline
GFZ & $ 98.7 $ &$ 61.9 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 98.6 $ &$ 95.8 $ &$ 94.3 $ &$ 93.8 $ &$ 93.2 $ &$ 11.7 $ &$ 10.2 $ &$ 10.9 $ &$ 9.9 $ &$ 8.5 $  \\
GBZ & $ 96.3 $ &$ 69.8 $ &$ 3.3 $ &$ 0.0 $ &$ 0.0 $ &$ 95.9 $ &$ 95.7 $ &$ 94.7 $ &$ 94.7 $ &$ 94.5 $ &$ 13.5 $ &$ 12.7 $ &$ 12.3 $ &$ 13.7 $ &$ 14.4 $  \\
GFY & $ 98.4 $ &$ 54.4 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 98.1 $ &$ 96.1 $ &$ 95.3 $ &$ 95.1 $ &$ 94.3 $ &$ 0.0 $ &$ 2.2 $ &$ 3.7 $ &$ 4.6 $ &$ 7.6 $  \\
GBY & $ 97.6 $ &$ 52.9 $ &$ 2.2 $ &$ 0.0 $ &$ 0.0 $ &$ 97.7 $ &$ 95.6 $ &$ 94.5 $ &$ 94.3 $ &$ 93.7 $ &$ 25.8 $ &$ 15.7 $ &$ 14.2 $ &$ 13.7 $ &$ 18.0 $  \\
DFX & $ 64.4 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 98.5 $ &$ 97.2 $ &$ 97.1 $ &$ 96.7 $ &$ 95.5 $ & N/A & N/A & N/A & N/A & N/A  \\
DBX & $ 91.3 $ &$ 56.2 $ &$ 0.3 $ &$ 0.0 $ &$ 0.0 $ &$ 99.7 $ &$ 99.0 $ &$ 99.0 $ &$ 98.9 $ &$ 98.1 $ & N/A & N/A & N/A & N/A & N/A  \\
DFZ & $ 80.3 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 99.2 $ &$ 97.9 $ &$ 97.5 $ &$ 97.3 $ &$ 95.4 $ &$ 0.0 $ &$ 15.7 $ &$ 14.6 $ &$ 8.8 $ &$ 6.1 $  \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc|ccccc}\hline
 & \multicolumn{5}{c|}{substitute acc} & \multicolumn{5}{c|}{victim acc} & \multicolumn{5}{c|}{TP logit} \\
\hline
$\epsilon$ & 0.10 & 0.20 & 0.30 & 0.40 & 0.50 & 0.10 & 0.20 & 0.30 & 0.40 & 0.50 & 0.10 & 0.20 & 0.30 & 0.40 & 0.50 \\
\hline
GFZ & $ 44.2 $ &$ 0.7 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 97.3 $ &$ 88.4 $ &$ 62.7 $ &$ 33.8 $ &$ 21.8 $ &$ 48.7 $ &$ 61.0 $ &$ 92.3 $ &$ 99.8 $ &$ 100.0 $  \\
GBZ & $ 7.4 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 94.8 $ &$ 87.1 $ &$ 70.7 $ &$ 52.9 $ &$ 41.3 $ &$ 51.0 $ &$ 68.6 $ &$ 97.7 $ &$ 100.0 $ &$ 100.0 $  \\
GFY & $ 49.4 $ &$ 0.8 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 97.4 $ &$ 86.5 $ &$ 58.1 $ &$ 31.9 $ &$ 21.0 $ &$ 52.5 $ &$ 70.8 $ &$ 97.4 $ &$ 99.8 $ &$ 100.0 $  \\
GBY & $ 21.7 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 96.9 $ &$ 89.3 $ &$ 70.0 $ &$ 49.7 $ &$ 37.8 $ &$ 51.2 $ &$ 70.8 $ &$ 98.2 $ &$ 100.0 $ &$ 100.0 $  \\
DFX & $ 49.2 $ &$ 1.3 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 91.4 $ &$ 52.1 $ &$ 13.9 $ &$ 2.2 $ &$ 0.7 $ & N/A & N/A & N/A & N/A & N/A  \\
DBX & $ 43.1 $ &$ 0.7 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 95.0 $ &$ 67.0 $ &$ 26.2 $ &$ 9.7 $ &$ 6.5 $ & N/A & N/A & N/A & N/A & N/A  \\
DFZ & $ 53.8 $ &$ 1.7 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 92.9 $ &$ 56.3 $ &$ 15.2 $ &$ 3.4 $ &$ 1.5 $ &$ 34.7 $ &$ 52.8 $ &$ 94.0 $ &$ 99.9 $ &$ 100.0 $  \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc|ccccc}\hline
 & \multicolumn{5}{c|}{substitute acc} & \multicolumn{5}{c|}{victim acc} & \multicolumn{5}{c|}{TP logit} \\
\hline
$\epsilon$ & 0.10 & 0.20 & 0.30 & 0.40 & 0.50 & 0.10 & 0.20 & 0.30 & 0.40 & 0.50 & 0.10 & 0.20 & 0.30 & 0.40 & 0.50 \\
\hline
GFZ & $ 45.5 $ &$ 2.8 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 97.2 $ &$ 86.6 $ &$ 50.3 $ &$ 17.0 $ &$ 17.0 $ &$ 51.1 $ &$ 68.0 $ &$ 97.5 $ &$ 99.5 $ &$ 99.5 $  \\
GBZ & $ 8.4 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 94.7 $ &$ 85.9 $ &$ 63.5 $ &$ 35.2 $ &$ 17.1 $ &$ 51.2 $ &$ 74.4 $ &$ 99.0 $ &$ 100.0 $ &$ 100.0 $  \\
GFY & $ 53.1 $ &$ 2.5 $ &$ 0.3 $ &$ 0.1 $ &$ 0.1 $ &$ 97.2 $ &$ 83.7 $ &$ 49.2 $ &$ 20.1 $ &$ 20.1 $ &$ 55.1 $ &$ 80.6 $ &$ 99.0 $ &$ 99.9 $ &$ 99.9 $  \\
GBY & $ 24.5 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 96.8 $ &$ 88.3 $ &$ 62.8 $ &$ 31.7 $ &$ 13.3 $ &$ 49.3 $ &$ 77.6 $ &$ 99.9 $ &$ 100.0 $ &$ 100.0 $  \\
DFX & $ 51.3 $ &$ 2.3 $ &$ 0.1 $ &$ 0.0 $ &$ 0.0 $ &$ 91.4 $ &$ 51.7 $ &$ 13.3 $ &$ 1.9 $ &$ 1.9 $ & N/A & N/A & N/A & N/A & N/A  \\
DBX & $ 47.8 $ &$ 1.6 $ &$ 0.1 $ &$ 0.0 $ &$ 0.0 $ &$ 94.8 $ &$ 67.0 $ &$ 23.2 $ &$ 7.6 $ &$ 7.6 $ & N/A & N/A & N/A & N/A & N/A  \\
DFZ & $ 56.1 $ &$ 2.9 $ &$ 0.1 $ &$ 0.0 $ &$ 0.0 $ &$ 92.7 $ &$ 56.0 $ &$ 13.1 $ &$ 2.8 $ &$ 2.8 $ &$ 35.2 $ &$ 59.9 $ &$ 97.6 $ &$ 100.0 $ &$ 100.0 $  \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc|ccccc}\hline
 & \multicolumn{5}{c|}{substitute acc} & \multicolumn{5}{c|}{victim acc} & \multicolumn{5}{c|}{TP logit} \\
\hline
$\epsilon$ & 0.10 & 1.00 & 10.00 & 100.00 & 1000.00 & 0.10 & 1.00 & 10.00 & 100.00 & 1000.00 & 0.10 & 1.00 & 10.00 & 100.00 & 1000.00 \\
\hline
GFZ & $ 65.2 $ &$ 0.3 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 98.8 $ &$ 98.7 $ &$ 97.4 $ &$ 94.3 $ &$ 92.0 $ &$ 52.3 $ &$ 50.8 $ &$ 39.6 $ &$ 44.7 $ &$ 55.3 $  \\
GBZ & $ 76.6 $ &$ 0.4 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 97.3 $ &$ 97.2 $ &$ 95.9 $ &$ 92.7 $ &$ 90.4 $ &$ 45.7 $ &$ 46.1 $ &$ 41.5 $ &$ 40.3 $ &$ 45.7 $  \\
GFY & $ 88.4 $ &$ 3.8 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 99.0 $ &$ 98.9 $ &$ 98.0 $ &$ 94.8 $ &$ 92.0 $ &$ 60.0 $ &$ 59.2 $ &$ 51.9 $ &$ 47.6 $ &$ 57.2 $  \\
GBY & $ 76.0 $ &$ 1.3 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 98.7 $ &$ 98.6 $ &$ 97.3 $ &$ 95.1 $ &$ 93.5 $ &$ 53.4 $ &$ 52.2 $ &$ 41.8 $ &$ 39.7 $ &$ 46.7 $  \\
DFX & $ 82.4 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 98.8 $ &$ 96.8 $ &$ 92.4 $ &$ 86.2 $ &$ 84.9 $ & N/A & N/A & N/A & N/A & N/A  \\
DBX & $ 82.5 $ &$ 0.6 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 98.9 $ &$ 98.4 $ &$ 95.5 $ &$ 85.2 $ &$ 83.1 $ & N/A & N/A & N/A & N/A & N/A  \\
DFZ & $ 86.5 $ &$ 0.2 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 98.8 $ &$ 94.5 $ &$ 89.3 $ &$ 81.5 $ &$ 79.3 $ &$ 42.9 $ &$ 25.5 $ &$ 22.3 $ &$ 27.7 $ &$ 38.2 $  \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc|ccccc}\hline
 & \multicolumn{5}{c|}{substitute acc} & \multicolumn{5}{c|}{victim acc} & \multicolumn{5}{c|}{TP logit} \\
\hline
$\epsilon$ & 0.01 & 0.02 & 0.05 & 0.10 & 0.20 & 0.01 & 0.02 & 0.05 & 0.10 & 0.20 & 0.01 & 0.02 & 0.05 & 0.10 & 0.20 \\
\hline
GFZ & $ 95.5 $ &$ 89.9 $ &$ 45.5 $ &$ 6.8 $ &$ 0.1 $ &$ 97.6 $ &$ 95.6 $ &$ 88.7 $ &$ 68.8 $ &$ 29.7 $ &$ 6.2 $ &$ 6.7 $ &$ 6.0 $ &$ 10.8 $ &$ 71.8 $  \\
GBZ & $ 92.0 $ &$ 84.1 $ &$ 33.8 $ &$ 3.5 $ &$ 0.0 $ &$ 95.6 $ &$ 94.9 $ &$ 92.7 $ &$ 85.0 $ &$ 65.9 $ &$ 16.7 $ &$ 14.6 $ &$ 12.8 $ &$ 17.9 $ &$ 76.8 $  \\
GFY & $ 95.3 $ &$ 89.1 $ &$ 38.7 $ &$ 2.5 $ &$ 0.0 $ &$ 97.3 $ &$ 96.6 $ &$ 90.0 $ &$ 72.9 $ &$ 35.5 $ &$ 0.0 $ &$ 2.3 $ &$ 6.8 $ &$ 10.4 $ &$ 72.3 $  \\
GBY & $ 91.8 $ &$ 80.5 $ &$ 29.7 $ &$ 6.1 $ &$ 0.2 $ &$ 97.2 $ &$ 95.9 $ &$ 90.2 $ &$ 70.8 $ &$ 30.3 $ &$ 21.8 $ &$ 16.4 $ &$ 9.6 $ &$ 13.6 $ &$ 77.3 $  \\
DFX & $ 89.1 $ &$ 74.5 $ &$ 19.1 $ &$ 0.9 $ &$ 0.0 $ &$ 99.7 $ &$ 98.7 $ &$ 92.6 $ &$ 64.8 $ &$ 9.9 $ & N/A & N/A & N/A & N/A & N/A  \\
DBX & $ 85.5 $ &$ 76.4 $ &$ 42.5 $ &$ 4.5 $ &$ 0.0 $ &$ 99.6 $ &$ 99.0 $ &$ 94.8 $ &$ 77.5 $ &$ 24.5 $ & N/A & N/A & N/A & N/A & N/A  \\
DFZ & $ 85.5 $ &$ 73.5 $ &$ 21.1 $ &$ 1.5 $ &$ 0.0 $ &$ 99.5 $ &$ 99.2 $ &$ 93.8 $ &$ 70.1 $ &$ 15.1 $ &$ 0.0 $ &$ 5.0 $ &$ 8.9 $ &$ 15.9 $ &$ 85.1 $  \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc|ccccc}\hline
 & \multicolumn{5}{c|}{substitute acc} & \multicolumn{5}{c|}{victim acc} & \multicolumn{5}{c|}{TP logit} \\
\hline
$\epsilon$ & 0.01 & 0.02 & 0.05 & 0.10 & 0.20 & 0.01 & 0.02 & 0.05 & 0.10 & 0.20 & 0.01 & 0.02 & 0.05 & 0.10 & 0.20 \\
\hline
GFZ & $ 95.5 $ &$ 89.7 $ &$ 46.4 $ &$ 7.7 $ &$ 0.2 $ &$ 97.5 $ &$ 95.7 $ &$ 88.5 $ &$ 66.5 $ &$ 20.5 $ &$ 6.2 $ &$ 6.7 $ &$ 5.9 $ &$ 12.7 $ &$ 82.7 $  \\
GBZ & $ 91.8 $ &$ 84.0 $ &$ 33.1 $ &$ 3.4 $ &$ 0.0 $ &$ 95.6 $ &$ 94.9 $ &$ 92.3 $ &$ 85.1 $ &$ 60.7 $ &$ 16.7 $ &$ 15.5 $ &$ 14.2 $ &$ 21.6 $ &$ 97.9 $  \\
GFY & $ 95.3 $ &$ 88.9 $ &$ 40.5 $ &$ 3.1 $ &$ 0.0 $ &$ 97.3 $ &$ 96.7 $ &$ 89.5 $ &$ 70.6 $ &$ 31.9 $ &$ 0.0 $ &$ 2.4 $ &$ 7.6 $ &$ 12.5 $ &$ 88.0 $  \\
GBY & $ 91.7 $ &$ 80.2 $ &$ 29.5 $ &$ 5.9 $ &$ 0.1 $ &$ 97.3 $ &$ 95.9 $ &$ 89.6 $ &$ 69.0 $ &$ 26.1 $ &$ 22.2 $ &$ 16.1 $ &$ 9.7 $ &$ 14.0 $ &$ 95.9 $  \\
DFX & $ 89.0 $ &$ 74.5 $ &$ 19.4 $ &$ 0.9 $ &$ 0.0 $ &$ 99.6 $ &$ 98.7 $ &$ 92.1 $ &$ 63.0 $ &$ 10.9 $ & N/A & N/A & N/A & N/A & N/A  \\
DBX & $ 85.5 $ &$ 76.3 $ &$ 42.7 $ &$ 4.5 $ &$ 0.0 $ &$ 99.6 $ &$ 99.0 $ &$ 95.1 $ &$ 76.5 $ &$ 27.2 $ & N/A & N/A & N/A & N/A & N/A  \\
DFZ & $ 85.3 $ &$ 73.4 $ &$ 21.4 $ &$ 1.6 $ &$ 0.0 $ &$ 99.6 $ &$ 99.1 $ &$ 92.9 $ &$ 67.7 $ &$ 14.9 $ &$ 0.0 $ &$ 4.5 $ &$ 7.5 $ &$ 14.2 $ &$ 91.9 $  \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc|ccccc}\hline
 & \multicolumn{5}{c|}{substitute acc} & \multicolumn{5}{c|}{victim acc} & \multicolumn{5}{c|}{TP logit} \\
\hline
$\epsilon$ & 0.10 & 1.00 & 10.00 & 100.00 & 1000.00 & 0.10 & 1.00 & 10.00 & 100.00 & 1000.00 & 0.10 & 1.00 & 10.00 & 100.00 & 1000.00 \\
\hline
GFZ & $ 96.3 $ &$ 41.5 $ &$ 0.5 $ &$ 0.0 $ &$ 0.0 $ &$ 98.7 $ &$ 94.7 $ &$ 93.4 $ &$ 93.3 $ &$ 92.3 $ &$ 13.3 $ &$ 8.6 $ &$ 7.7 $ &$ 7.7 $ &$ 8.9 $  \\
GBZ & $ 94.9 $ &$ 73.3 $ &$ 1.4 $ &$ 0.0 $ &$ 0.0 $ &$ 95.9 $ &$ 95.3 $ &$ 94.6 $ &$ 94.5 $ &$ 94.5 $ &$ 13.5 $ &$ 11.8 $ &$ 11.8 $ &$ 13.2 $ &$ 13.1 $  \\
GFY & $ 96.4 $ &$ 62.0 $ &$ 1.3 $ &$ 0.0 $ &$ 0.0 $ &$ 98.1 $ &$ 96.7 $ &$ 94.8 $ &$ 94.7 $ &$ 94.1 $ &$ 0.0 $ &$ 2.8 $ &$ 6.5 $ &$ 6.1 $ &$ 6.8 $  \\
GBY & $ 93.5 $ &$ 33.6 $ &$ 1.7 $ &$ 0.0 $ &$ 0.0 $ &$ 97.7 $ &$ 95.9 $ &$ 95.4 $ &$ 95.4 $ &$ 95.0 $ &$ 25.8 $ &$ 16.4 $ &$ 15.9 $ &$ 18.6 $ &$ 19.8 $  \\
DFX & $ 90.3 $ &$ 10.9 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 99.9 $ &$ 98.8 $ &$ 98.5 $ &$ 98.5 $ &$ 97.9 $ & N/A & N/A & N/A & N/A & N/A  \\
DBX & $ 87.2 $ &$ 31.8 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 99.9 $ &$ 97.1 $ &$ 94.5 $ &$ 93.9 $ &$ 94.7 $ & N/A & N/A & N/A & N/A & N/A  \\
DFZ & $ 84.9 $ &$ 22.7 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ &$ 99.9 $ &$ 99.0 $ &$ 98.3 $ &$ 98.3 $ &$ 97.8 $ &$ 0.0 $ &$ 3.8 $ &$ 2.3 $ &$ 2.3 $ &$ 11.0 $  \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc|ccccc|ccccc}\hline
 & \multicolumn{5}{c|}{acc.~(adv)} & \multicolumn{5}{c|}{TP marginal} & \multicolumn{5}{c|}{TP logit} & \multicolumn{5}{c}{TP KL} \\
\hline
$\epsilon$ & 0.01 & 0.02 & 0.05 & 0.10 & 0.20 & 0.01 & 0.02 & 0.05 & 0.10 & 0.20 & 0.01 & 0.02 & 0.05 & 0.10 & 0.20 & 0.01 & 0.02 & 0.05 & 0.10 & 0.20 \\
\hline
VGG16 & $ 44.5 $ &$ 25.8 $ &$ 16.6 $ &$ 11.9 $ &$ 10.1 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 95.1 $ &$ 95.7 $ &$ 97.0 $ &$ 97.5 $ &$ 97.1 $  \\
GBZ-FC1 & $ 63.7 $ &$ 49.7 $ &$ 34.3 $ &$ 18.9 $ &$ 12.7 $ &$ 60.0 $ &$ 62.4 $ &$ 80.6 $ &$ 90.9 $ &$ 94.1 $ &$ 63.7 $ &$ 65.0 $ &$ 80.6 $ &$ 95.0 $ &$ 98.4 $ &$ 90.1 $ &$ 90.8 $ &$ 92.3 $ &$ 92.6 $ &$ 92.6 $  \\
GBY-FC1 & $ 64.9 $ &$ 50.0 $ &$ 36.1 $ &$ 19.5 $ &$ 11.3 $ &$ 52.2 $ &$ 59.0 $ &$ 80.4 $ &$ 90.1 $ &$ 92.5 $ &$ 54.6 $ &$ 61.9 $ &$ 80.3 $ &$ 95.6 $ &$ 98.4 $ &$ 90.7 $ &$ 91.3 $ &$ 92.1 $ &$ 92.4 $ &$ 90.3 $  \\
DBX-FC1 & $ 57.3 $ &$ 45.7 $ &$ 31.8 $ &$ 16.3 $ &$ 10.8 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 92.8 $ &$ 93.2 $ &$ 94.0 $ &$ 94.3 $ &$ 92.8 $  \\
GBZ-CONV9 & $ 81.6 $ &$ 74.1 $ &$ 58.5 $ &$ 48.9 $ &$ 45.8 $ &$ 13.7 $ &$ 17.0 $ &$ 28.4 $ &$ 76.0 $ &$ 90.2 $ &$ 18.3 $ &$ 20.6 $ &$ 31.7 $ &$ 64.3 $ &$ 71.6 $ &$ 91.7 $ &$ 91.5 $ &$ 91.7 $ &$ 93.3 $ &$ 86.4 $  \\
GBY-CONV9 & $ 75.8 $ &$ 66.0 $ &$ 39.7 $ &$ 22.5 $ &$ 17.5 $ &$ 14.0 $ &$ 18.2 $ &$ 29.4 $ &$ 74.4 $ &$ 88.9 $ &$ 17.7 $ &$ 20.8 $ &$ 25.8 $ &$ 55.2 $ &$ 68.9 $ &$ 89.6 $ &$ 89.9 $ &$ 90.0 $ &$ 89.1 $ &$ 89.2 $  \\
DBX-CONV9 & $ 59.0 $ &$ 45.7 $ &$ 31.8 $ &$ 17.8 $ &$ 11.3 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 93.7 $ &$ 94.1 $ &$ 94.9 $ &$ 95.2 $ &$ 93.7 $  \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc|ccccc|ccccc}\hline
 & \multicolumn{5}{c|}{acc.~(adv)} & \multicolumn{5}{c|}{TP marginal} & \multicolumn{5}{c|}{TP logit} & \multicolumn{5}{c}{TP KL} \\
\hline
$\epsilon$ & 0.01 & 0.02 & 0.05 & 0.10 & 0.20 & 0.01 & 0.02 & 0.05 & 0.10 & 0.20 & 0.01 & 0.02 & 0.05 & 0.10 & 0.20 & 0.01 & 0.02 & 0.05 & 0.10 & 0.20 \\
\hline
VGG16 & $ 18.8 $ &$ 0.6 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 93.9 $ &$ 91.8 $ &$ 67.4 $ &$ 69.9 $ &$ 66.4 $  \\
GBZ-FC1 & $ 37.7 $ &$ 6.1 $ &$ 0.1 $ &$ 0.0 $ &$ 0.0 $ &$ 30.7 $ &$ 22.2 $ &$ 76.0 $ &$ 92.0 $ &$ 94.1 $ &$ 33.5 $ &$ 24.9 $ &$ 77.0 $ &$ 91.7 $ &$ 90.2 $ &$ 90.8 $ &$ 93.7 $ &$ 97.3 $ &$ 98.5 $ &$ 95.9 $  \\
GBY-FC1 & $ 31.2 $ &$ 8.5 $ &$ 2.6 $ &$ 1.5 $ &$ 0.6 $ &$ 32.0 $ &$ 20.3 $ &$ 82.3 $ &$ 95.1 $ &$ 97.6 $ &$ 36.6 $ &$ 29.5 $ &$ 84.1 $ &$ 93.7 $ &$ 90.4 $ &$ 90.3 $ &$ 94.1 $ &$ 97.7 $ &$ 97.3 $ &$ 96.9 $  \\
DBX-FC1 & $ 23.4 $ &$ 1.7 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 91.9 $ &$ 91.0 $ &$ 5.6 $ &$ 7.4 $ &$ 5.9 $  \\
GBZ-CONV9 & $ 61.1 $ &$ 38.3 $ &$ 24.2 $ &$ 10.2 $ &$ 2.3 $ &$ 19.2 $ &$ 60.3 $ &$ 96.7 $ &$ 98.9 $ &$ 99.6 $ &$ 20.1 $ &$ 60.3 $ &$ 96.8 $ &$ 98.3 $ &$ 98.7 $ &$ 90.3 $ &$ 93.1 $ &$ 97.7 $ &$ 98.7 $ &$ 99.6 $  \\
GBY-CONV9 & $ 66.5 $ &$ 26.6 $ &$ 3.2 $ &$ 0.4 $ &$ 0.0 $ &$ 17.0 $ &$ 55.6 $ &$ 95.7 $ &$ 99.2 $ &$ 99.6 $ &$ 17.8 $ &$ 52.7 $ &$ 95.3 $ &$ 98.6 $ &$ 97.6 $ &$ 89.6 $ &$ 91.8 $ &$ 98.7 $ &$ 99.4 $ &$ 96.9 $  \\
DBX-CONV9 & $ 24.0 $ &$ 3.0 $ &$ 0.3 $ &$ 0.1 $ &$ 0.0 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 91.3 $ &$ 93.1 $ &$ 99.3 $ &$ 99.6 $ &$ 99.2 $  \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc|ccccc|ccccc}\hline
 & \multicolumn{5}{c|}{acc.~(adv)} & \multicolumn{5}{c|}{TP marginal} & \multicolumn{5}{c|}{TP logit} & \multicolumn{5}{c}{TP KL} \\
\hline
$\epsilon$ & 0.01 & 0.02 & 0.05 & 0.10 & 0.20 & 0.01 & 0.02 & 0.05 & 0.10 & 0.20 & 0.01 & 0.02 & 0.05 & 0.10 & 0.20 & 0.01 & 0.02 & 0.05 & 0.10 & 0.20 \\
\hline
VGG16 & $ 13.1 $ &$ 0.4 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 92.2 $ &$ 92.4 $ &$ 72.3 $ &$ 77.1 $ &$ 79.0 $  \\
GBZ-FC1 & $ 24.5 $ &$ 2.7 $ &$ 0.1 $ &$ 0.0 $ &$ 0.0 $ &$ 34.8 $ &$ 40.9 $ &$ 88.5 $ &$ 95.8 $ &$ 96.0 $ &$ 38.8 $ &$ 44.0 $ &$ 90.4 $ &$ 96.4 $ &$ 96.6 $ &$ 91.3 $ &$ 95.0 $ &$ 95.7 $ &$ 97.9 $ &$ 96.8 $  \\
GBY-FC1 & $ 33.0 $ &$ 19.6 $ &$ 11.8 $ &$ 7.2 $ &$ 4.9 $ &$ 29.1 $ &$ 38.7 $ &$ 95.7 $ &$ 99.1 $ &$ 99.3 $ &$ 38.4 $ &$ 49.2 $ &$ 96.3 $ &$ 99.3 $ &$ 99.4 $ &$ 90.7 $ &$ 95.0 $ &$ 97.8 $ &$ 97.9 $ &$ 97.9 $  \\
DBX-FC1 & $ 17.3 $ &$ 0.9 $ &$ 0.0 $ &$ 0.0 $ &$ 0.0 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 91.1 $ &$ 89.6 $ &$ 9.6 $ &$ 14.5 $ &$ 16.0 $  \\
GBZ-CONV9 & $ 57.6 $ &$ 43.5 $ &$ 29.1 $ &$ 24.1 $ &$ 22.6 $ &$ 27.4 $ &$ 78.5 $ &$ 99.4 $ &$ 99.6 $ &$ 99.7 $ &$ 29.1 $ &$ 78.3 $ &$ 99.6 $ &$ 99.7 $ &$ 99.8 $ &$ 90.2 $ &$ 94.4 $ &$ 97.5 $ &$ 98.0 $ &$ 98.2 $  \\
GBY-CONV9 & $ 39.1 $ &$ 18.1 $ &$ 4.3 $ &$ 1.9 $ &$ 1.5 $ &$ 25.6 $ &$ 70.4 $ &$ 98.6 $ &$ 99.6 $ &$ 99.8 $ &$ 28.2 $ &$ 71.1 $ &$ 98.6 $ &$ 99.7 $ &$ 99.8 $ &$ 89.6 $ &$ 94.5 $ &$ 99.4 $ &$ 99.8 $ &$ 99.7 $  \\
DBX-CONV9 & $ 19.2 $ &$ 3.2 $ &$ 0.5 $ &$ 0.4 $ &$ 0.4 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 92.1 $ &$ 96.7 $ &$ 99.9 $ &$ 100.0 $ &$ 100.0 $  \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc|ccccc|ccccc}\hline
 & \multicolumn{5}{c|}{acc.~(adv)} & \multicolumn{5}{c|}{TP marginal} & \multicolumn{5}{c|}{TP logit} & \multicolumn{5}{c}{TP KL} \\
\hline
$\epsilon$ & 0.10 & 0.20 & 0.30 & 0.40 & 0.50 & 0.10 & 0.20 & 0.30 & 0.40 & 0.50 & 0.10 & 0.20 & 0.30 & 0.40 & 0.50 & 0.10 & 0.20 & 0.30 & 0.40 & 0.50 \\
\hline
DBX-16 & $ 92.6 $ &$ 85.6 $ &$ 76.4 $ &$ 64.7 $ &$ 52.3 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 90.3 $ &$ 92.4 $ &$ 92.3 $ &$ 92.7 $ &$ 94.2 $  \\
DBX-32 & $ 92.6 $ &$ 84.4 $ &$ 71.1 $ &$ 57.2 $ &$ 46.0 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 92.2 $ &$ 92.3 $ &$ 92.8 $ &$ 94.9 $ &$ 95.0 $  \\
DBX-64 & $ 91.6 $ &$ 77.8 $ &$ 58.1 $ &$ 44.5 $ &$ 36.0 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 92.6 $ &$ 93.6 $ &$ 95.2 $ &$ 96.3 $ &$ 97.0 $  \\
DBX-128 & $ 87.8 $ &$ 47.6 $ &$ 20.1 $ &$ 12.7 $ &$ 10.3 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 94.4 $ &$ 97.6 $ &$ 97.8 $ &$ 97.1 $ &$ 96.4 $  \\
\hline
GBZ-16 & $ 92.0 $ &$ 75.8 $ &$ 52.5 $ &$ 34.0 $ &$ 21.7 $ &$ 28.7 $ &$ 71.5 $ &$ 99.9 $ &$ 100.0 $ &$ 100.0 $ &$ 49.2 $ &$ 86.3 $ &$ 99.9 $ &$ 100.0 $ &$ 100.0 $ &$ 90.8 $ &$ 90.6 $ &$ 92.0 $ &$ 91.9 $ &$ 90.9 $  \\
GBZ-32 & $ 91.1 $ &$ 74.4 $ &$ 52.4 $ &$ 33.4 $ &$ 21.6 $ &$ 26.5 $ &$ 73.5 $ &$ 99.7 $ &$ 100.0 $ &$ 100.0 $ &$ 49.4 $ &$ 87.2 $ &$ 99.9 $ &$ 100.0 $ &$ 100.0 $ &$ 91.0 $ &$ 90.6 $ &$ 91.8 $ &$ 91.4 $ &$ 91.6 $  \\
GBZ-64 & $ 92.5 $ &$ 80.3 $ &$ 62.0 $ &$ 42.4 $ &$ 27.2 $ &$ 37.0 $ &$ 81.7 $ &$ 100.0 $ &$ 100.0 $ &$ 100.0 $ &$ 57.6 $ &$ 93.5 $ &$ 100.0 $ &$ 100.0 $ &$ 100.0 $ &$ 91.6 $ &$ 90.9 $ &$ 90.3 $ &$ 91.1 $ &$ 91.5 $  \\
GBZ-128 & $ 90.8 $ &$ 76.8 $ &$ 57.5 $ &$ 38.9 $ &$ 24.8 $ &$ 26.6 $ &$ 63.0 $ &$ 99.6 $ &$ 100.0 $ &$ 100.0 $ &$ 44.9 $ &$ 78.7 $ &$ 99.8 $ &$ 100.0 $ &$ 100.0 $ &$ 87.9 $ &$ 90.1 $ &$ 90.7 $ &$ 91.1 $ &$ 90.6 $  \\
\hline
GBY-16 & $ 94.2 $ &$ 77.7 $ &$ 49.4 $ &$ 23.9 $ &$ 12.1 $ &$ 41.9 $ &$ 84.1 $ &$ 100.0 $ &$ 100.0 $ &$ 100.0 $ &$ 52.9 $ &$ 91.9 $ &$ 100.0 $ &$ 100.0 $ &$ 100.0 $ &$ 86.6 $ &$ 92.0 $ &$ 93.0 $ &$ 93.1 $ &$ 92.6 $  \\
GBY-32 & $ 94.5 $ &$ 76.9 $ &$ 45.4 $ &$ 20.0 $ &$ 9.6 $ &$ 41.4 $ &$ 83.3 $ &$ 100.0 $ &$ 100.0 $ &$ 100.0 $ &$ 56.3 $ &$ 92.8 $ &$ 100.0 $ &$ 100.0 $ &$ 100.0 $ &$ 89.0 $ &$ 91.6 $ &$ 93.3 $ &$ 93.2 $ &$ 93.0 $  \\
GBY-64 & $ 93.6 $ &$ 76.4 $ &$ 47.5 $ &$ 22.3 $ &$ 10.7 $ &$ 41.9 $ &$ 84.5 $ &$ 100.0 $ &$ 100.0 $ &$ 100.0 $ &$ 57.7 $ &$ 92.5 $ &$ 100.0 $ &$ 100.0 $ &$ 100.0 $ &$ 89.3 $ &$ 92.7 $ &$ 92.8 $ &$ 92.9 $ &$ 92.9 $  \\
GBY-128 & $ 93.0 $ &$ 72.9 $ &$ 42.2 $ &$ 18.5 $ &$ 9.0 $ &$ 37.4 $ &$ 71.6 $ &$ 100.0 $ &$ 100.0 $ &$ 100.0 $ &$ 50.1 $ &$ 81.9 $ &$ 99.9 $ &$ 100.0 $ &$ 100.0 $ &$ 90.7 $ &$ 91.4 $ &$ 91.8 $ &$ 91.4 $ &$ 92.0 $  \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc|ccccc|ccccc}\hline
 & \multicolumn{5}{c|}{acc.~(adv)} & \multicolumn{5}{c|}{TP marginal} & \multicolumn{5}{c|}{TP logit} & \multicolumn{5}{c}{TP KL} \\
\hline
$\epsilon$ & 0.10 & 0.20 & 0.30 & 0.40 & 0.50 & 0.10 & 0.20 & 0.30 & 0.40 & 0.50 & 0.10 & 0.20 & 0.30 & 0.40 & 0.50 & 0.10 & 0.20 & 0.30 & 0.40 & 0.50 \\
\hline
DBX-16 & $ 69.8 $ &$ 36.6 $ &$ 16.0 $ &$ 5.9 $ &$ 1.8 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 91.2 $ &$ 91.9 $ &$ 92.8 $ &$ 93.3 $ &$ 93.7 $  \\
DBX-32 & $ 63.5 $ &$ 26.8 $ &$ 12.5 $ &$ 6.2 $ &$ 2.7 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 91.5 $ &$ 92.1 $ &$ 92.7 $ &$ 92.9 $ &$ 93.5 $  \\
DBX-64 & $ 58.0 $ &$ 18.3 $ &$ 6.0 $ &$ 1.3 $ &$ 0.2 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 92.7 $ &$ 94.0 $ &$ 94.1 $ &$ 93.7 $ &$ 84.8 $  \\
DBX-128 & $ 42.3 $ &$ 3.0 $ &$ 1.1 $ &$ 0.3 $ &$ 0.2 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 97.1 $ &$ 97.1 $ &$ 98.4 $ &$ 98.4 $ &$ 98.6 $  \\
\hline
GBZ-16 & $ 88.3 $ &$ 62.8 $ &$ 37.4 $ &$ 23.1 $ &$ 15.5 $ &$ 27.1 $ &$ 35.8 $ &$ 71.9 $ &$ 98.9 $ &$ 100.0 $ &$ 46.3 $ &$ 53.0 $ &$ 82.3 $ &$ 99.3 $ &$ 100.0 $ &$ 89.6 $ &$ 91.7 $ &$ 92.3 $ &$ 91.4 $ &$ 91.8 $  \\
GBZ-32 & $ 87.1 $ &$ 61.9 $ &$ 40.2 $ &$ 28.0 $ &$ 20.4 $ &$ 24.0 $ &$ 39.1 $ &$ 76.7 $ &$ 98.9 $ &$ 100.0 $ &$ 41.5 $ &$ 56.4 $ &$ 85.4 $ &$ 99.7 $ &$ 100.0 $ &$ 91.3 $ &$ 91.0 $ &$ 91.1 $ &$ 91.3 $ &$ 91.1 $  \\
GBZ-64 & $ 85.1 $ &$ 57.4 $ &$ 32.5 $ &$ 19.3 $ &$ 11.6 $ &$ 33.7 $ &$ 50.3 $ &$ 84.4 $ &$ 99.7 $ &$ 100.0 $ &$ 52.2 $ &$ 66.3 $ &$ 91.5 $ &$ 99.8 $ &$ 100.0 $ &$ 90.0 $ &$ 91.5 $ &$ 91.5 $ &$ 91.7 $ &$ 91.8 $  \\
GBZ-128 & $ 84.4 $ &$ 57.5 $ &$ 36.8 $ &$ 25.2 $ &$ 16.8 $ &$ 25.4 $ &$ 35.4 $ &$ 66.1 $ &$ 96.6 $ &$ 100.0 $ &$ 41.5 $ &$ 50.5 $ &$ 76.4 $ &$ 97.7 $ &$ 100.0 $ &$ 88.6 $ &$ 90.4 $ &$ 90.4 $ &$ 90.0 $ &$ 90.6 $  \\
\hline
GBY-16 & $ 90.4 $ &$ 49.7 $ &$ 15.0 $ &$ 4.2 $ &$ 1.6 $ &$ 42.6 $ &$ 64.7 $ &$ 89.9 $ &$ 99.3 $ &$ 100.0 $ &$ 51.1 $ &$ 70.8 $ &$ 92.8 $ &$ 99.5 $ &$ 100.0 $ &$ 91.9 $ &$ 93.1 $ &$ 91.9 $ &$ 90.7 $ &$ 91.0 $  \\
GBY-32 & $ 88.4 $ &$ 39.8 $ &$ 9.5 $ &$ 1.8 $ &$ 0.6 $ &$ 45.6 $ &$ 74.3 $ &$ 92.8 $ &$ 99.5 $ &$ 100.0 $ &$ 56.8 $ &$ 78.2 $ &$ 94.8 $ &$ 99.8 $ &$ 100.0 $ &$ 90.8 $ &$ 92.2 $ &$ 91.7 $ &$ 91.0 $ &$ 90.6 $  \\
GBY-64 & $ 86.7 $ &$ 35.9 $ &$ 9.0 $ &$ 1.7 $ &$ 0.4 $ &$ 45.3 $ &$ 76.1 $ &$ 94.6 $ &$ 99.7 $ &$ 100.0 $ &$ 56.9 $ &$ 79.3 $ &$ 95.6 $ &$ 99.9 $ &$ 100.0 $ &$ 90.1 $ &$ 92.1 $ &$ 91.6 $ &$ 91.7 $ &$ 91.4 $  \\
GBY-128 & $ 83.3 $ &$ 35.1 $ &$ 8.7 $ &$ 2.3 $ &$ 0.8 $ &$ 39.1 $ &$ 63.9 $ &$ 86.7 $ &$ 98.3 $ &$ 100.0 $ &$ 51.7 $ &$ 69.1 $ &$ 89.2 $ &$ 98.9 $ &$ 100.0 $ &$ 89.8 $ &$ 90.7 $ &$ 90.4 $ &$ 89.7 $ &$ 89.5 $  \\
\hline
\end{tabular}
\begin{tabular}{c|ccccc|ccccc|ccccc|ccccc}\hline
 & \multicolumn{5}{c|}{acc.~(adv)} & \multicolumn{5}{c|}{TP marginal} & \multicolumn{5}{c|}{TP logit} & \multicolumn{5}{c}{TP KL} \\
\hline
$\epsilon$ & 0.10 & 0.20 & 0.30 & 0.40 & 0.50 & 0.10 & 0.20 & 0.30 & 0.40 & 0.50 & 0.10 & 0.20 & 0.30 & 0.40 & 0.50 & 0.10 & 0.20 & 0.30 & 0.40 & 0.50 \\
\hline
DBX-16 & $ 72.2 $ &$ 37.1 $ &$ 20.7 $ &$ 14.7 $ &$ 11.7 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 91.8 $ &$ 92.3 $ &$ 92.8 $ &$ 93.4 $ &$ 93.9 $  \\
DBX-32 & $ 66.7 $ &$ 27.6 $ &$ 16.8 $ &$ 12.5 $ &$ 10.6 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 91.8 $ &$ 92.5 $ &$ 92.4 $ &$ 93.2 $ &$ 93.5 $  \\
DBX-64 & $ 66.7 $ &$ 28.7 $ &$ 19.7 $ &$ 17.2 $ &$ 17.2 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 93.5 $ &$ 94.3 $ &$ 94.6 $ &$ 94.7 $ &$ 94.7 $  \\
DBX-128 & $ 42.3 $ &$ 1.3 $ &$ 0.2 $ &$ 0.1 $ &$ 0.0 $ & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A & N/A &$ 97.2 $ &$ 97.6 $ &$ 98.6 $ &$ 98.9 $ &$ 99.1 $  \\
\hline
GBZ-16 & $ 83.8 $ &$ 36.4 $ &$ 8.9 $ &$ 2.3 $ &$ 0.9 $ &$ 26.9 $ &$ 79.8 $ &$ 99.7 $ &$ 100.0 $ &$ 100.0 $ &$ 43.3 $ &$ 88.0 $ &$ 99.8 $ &$ 100.0 $ &$ 100.0 $ &$ 91.6 $ &$ 92.1 $ &$ 91.2 $ &$ 91.6 $ &$ 92.6 $  \\
GBZ-32 & $ 82.7 $ &$ 35.5 $ &$ 9.5 $ &$ 3.0 $ &$ 1.1 $ &$ 26.6 $ &$ 83.2 $ &$ 99.7 $ &$ 100.0 $ &$ 100.0 $ &$ 45.8 $ &$ 90.0 $ &$ 99.8 $ &$ 100.0 $ &$ 100.0 $ &$ 90.3 $ &$ 91.7 $ &$ 91.4 $ &$ 92.5 $ &$ 92.6 $  \\
GBZ-64 & $ 79.6 $ &$ 27.4 $ &$ 5.6 $ &$ 1.5 $ &$ 0.5 $ &$ 36.1 $ &$ 86.3 $ &$ 100.0 $ &$ 100.0 $ &$ 100.0 $ &$ 53.5 $ &$ 93.1 $ &$ 99.9 $ &$ 100.0 $ &$ 100.0 $ &$ 91.3 $ &$ 91.4 $ &$ 91.9 $ &$ 92.2 $ &$ 92.7 $  \\
GBZ-128 & $ 79.2 $ &$ 32.1 $ &$ 8.7 $ &$ 2.6 $ &$ 1.2 $ &$ 26.1 $ &$ 68.5 $ &$ 99.2 $ &$ 100.0 $ &$ 100.0 $ &$ 41.2 $ &$ 79.1 $ &$ 99.4 $ &$ 100.0 $ &$ 100.0 $ &$ 89.7 $ &$ 91.5 $ &$ 91.4 $ &$ 91.4 $ &$ 92.5 $  \\
\hline
GBY-16 & $ 89.2 $ &$ 34.6 $ &$ 3.5 $ &$ 0.2 $ &$ 0.0 $ &$ 44.8 $ &$ 88.1 $ &$ 99.8 $ &$ 100.0 $ &$ 100.0 $ &$ 55.9 $ &$ 91.7 $ &$ 99.7 $ &$ 100.0 $ &$ 100.0 $ &$ 89.4 $ &$ 92.5 $ &$ 91.0 $ &$ 90.6 $ &$ 36.9 $  \\
GBY-32 & $ 86.7 $ &$ 25.8 $ &$ 1.6 $ &$ 0.1 $ &$ 0.0 $ &$ 45.1 $ &$ 91.2 $ &$ 100.0 $ &$ 100.0 $ &$ 100.0 $ &$ 58.6 $ &$ 94.0 $ &$ 100.0 $ &$ 100.0 $ &$ 100.0 $ &$ 90.9 $ &$ 91.8 $ &$ 91.1 $ &$ 68.6 $ &$ 31.1 $  \\
GBY-64 & $ 84.9 $ &$ 22.9 $ &$ 1.5 $ &$ 0.1 $ &$ 0.0 $ &$ 47.4 $ &$ 91.2 $ &$ 99.9 $ &$ 100.0 $ &$ 100.0 $ &$ 59.8 $ &$ 92.8 $ &$ 99.9 $ &$ 100.0 $ &$ 100.0 $ &$ 91.4 $ &$ 92.1 $ &$ 91.2 $ &$ 86.8 $ &$ 29.0 $  \\
GBY-128 & $ 82.1 $ &$ 23.7 $ &$ 1.9 $ &$ 0.0 $ &$ 0.0 $ &$ 40.4 $ &$ 83.0 $ &$ 99.7 $ &$ 100.0 $ &$ 100.0 $ &$ 51.7 $ &$ 87.5 $ &$ 99.6 $ &$ 100.0 $ &$ 100.0 $ &$ 91.2 $ &$ 91.2 $ &$ 89.8 $ &$ 82.8 $ &$ 44.4 $  \\
\hline
\end{tabular}
